Adaptive Coding and Channel Shaping Through Reconfigurable Intelligent Surfaces: An Information-Theoretic Analysis

A communication link aided by a reconfigurable intelligent surface (RIS) is studied in which the transmitter can control the state of the RIS via a finite-rate control link. Channel state information (CSI) is acquired at the receiver based on pilot-assisted channel estimation, and it may or may not be shared with the transmitter. Considering quasi-static fading channels with imperfect CSI, capacity-achieving signalling is shown to implement joint encoding of the transmitted signal and of the response of the RIS. This demonstrates the information-theoretic optimality of RIS-based modulation, or "single-RF MIMO" systems. In addition, a novel signalling strategy based on separate layered encoding that enables practical successive cancellation-type decoding at the receiver is proposed. Numerical experiments show that the conventional scheme that fixes the reflection pattern of the RIS, irrespective of the transmitted information, as to maximize the achievable rate is strictly suboptimal, and is outperformed by the proposed adaptive coding strategies at all practical signal-to-noise ratio (SNR) levels.

==> N=2_K=2_A=2_P=40_numInputs=2_vs_DT.tex <==

\definecolor{mycolor1}{rgb}{0.4940,0.1840,0.5560}%
\definecolor{mycolor2}{rgb}{0.4660,0.6740,0.1880}%
\definecolor{mycolor3}{rgb}{0.3010, 0.7450, 0.9330}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.0in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymin=0.8,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [bits per channel use]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xticklabels={,1,,2,,3,,4,,5,,6,,7}, 
ytick={0.8,1,1.2,1.4,1.6,1.8,2,2.2,2.4,2.6,2.8,3},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	3\\
2	2\\
3	1.66666666666667\\
4	1.5\\
5	1.4\\
6	1.33333333333333\\
7	1.28571428571429\\
};
\addlegendentry{optimal signalling}

\addplot [color=mycolor2, line width=2.0pt, mark size=2.8pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
};
\addlegendentry{max-SNR} 

\addplot [color=mycolor3, line width=2.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1\\
2	1.5\\
3	1.33333333333333\\
4	1.25\\
5	1.2\\
6	1.16666666666667\\
7	1.14285714285714\\
};
\addlegendentry{layered encoding}

\end{axis}

\end{tikzpicture}%

==> modelFigConf.tex <==
\begin{tikzpicture}[>=latex,
	ant/.style={%
		draw,
		fill,
		regular polygon,
		regular polygon sides=3,
		shape border rotate=180,
	},
]

\tikzset{ 
	wall/.pic={
		\draw[thick] (0,0) -- (-0.75cm,1cm) -- (-0.75cm,2.6cm) -- (0,1.6cm) -- (0,0);
		\draw[thick] (0,0) -- (0.15cm,0) -- (0.15cm,1.6cm) -- (-0.6cm,2.6cm) -- (-0.75cm,2.6cm);
		\draw[thick] (0.15cm,1.6cm) -- (0.0cm,1.6cm);
		\draw (0,0.2cm) -- (-0.75cm,1.2cm);
		\draw (0,0.4cm) -- (-0.75cm,1.4cm);
		\draw (0,0.6cm) -- (-0.75cm,1.6cm);
		\draw (0,0.8cm) -- (-0.75cm,1.8cm);
		\draw (0,1cm) -- (-0.75cm,2cm);
		\draw (0,1.2cm) -- (-0.75cm,2.2cm);
		\draw (0,1.4cm) -- (-0.75cm,2.4cm);
		\draw (-0.37cm,0.5cm) -- (-0.37cm,0.7cm);
		\draw (-0.37cm,0.9cm) -- (-0.37cm,1.1cm);
		\draw (-0.37cm,1.3cm) -- (-0.37cm,1.5cm);
		\draw (-0.37cm,1.7cm) -- (-0.37cm,1.9cm);
		\draw (-0.19cm,0.45cm) -- (-0.19cm,0.65cm);
		\draw (-0.19cm,0.85cm) -- (-0.19cm,1.05cm);
		\draw (-0.19cm,1.25cm) -- (-0.19cm,1.45cm);
		\draw (-0.19cm,1.65cm) -- (-0.19cm,1.85cm);
		\draw (-0.56cm,0.95cm) -- (-0.56cm,1.15cm);
		\draw (-0.56cm,1.35cm) -- (-0.56cm,1.55cm);
		\draw (-0.56cm,1.75cm) -- (-0.56cm,1.95cm);
		\draw (-0.56cm,2.15cm) -- (-0.56cm,2.35cm);
	}
}


\node (EN) [thick,draw,minimum width=1cm,minimum height=1cm, font=\small] at (0,0) {TX};
\node (Ant1) [ant, above=0.3cm of EN,scale=0.5] {};
\path[draw] (EN.north) -- (Ant1);



\node (user) [thick,draw,minimum width=1cm,minimum height=1cm,right = 5cm of EN.center, font=\small]  {RX};
\node (Ant2) [ant, above =0.3cm of user,scale=0.5, xshift=-6mm] {};
\path[draw] ($(user.north)-(3mm,0mm)$) -- (Ant2);
\node (Ant3) [ant, above =0.3cm of user,scale=0.5, xshift=6mm] {};
\path[draw] ($(user.north)+(3mm,0mm)$) -- (Ant3);


\node (IRS) [thick,draw,minimum width=1.5cm,minimum height=1.5cm, font=\small] at ($(EN)!0.5!(user)+(0,2.7cm)$) {};
\node (R1) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=5.5mm,xshift=-5.5mm]IRS.center){};
\node (R2) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-5.5mm,xshift=-5.5mm]IRS.center){};
\node (R3) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=5.5mm,xshift=+5.5mm]IRS.center){};
\node (R4) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-5.5mm,xshift=+5.5mm]IRS.center){};
\node (R5) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=+5.5mm,xshift=+1.8mm]IRS.center){};
\node (R6) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=+5.5mm,xshift=-1.8mm]IRS.center){};
\node (R7) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-5.5mm,xshift=+1.8mm]IRS.center){};
\node (R8) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-5.5mm,xshift=-1.8mm]IRS.center){};
\node (R9) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=2mm,xshift=-5.5mm]IRS.center){};
\node (R10) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-2mm,xshift=-5.5mm]IRS.center){};
\node (R11) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=2mm,xshift=+5.5mm]IRS.center){};
\node (R12) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-2mm,xshift=+5.5mm]IRS.center){};
\node (R13) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=+2mm,xshift=+1.8mm]IRS.center){};
\node (R14) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=+2mm,xshift=-1.8mm]IRS.center){};
\node (R15) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-2mm,xshift=+1.8mm]IRS.center){};
\node (R16) [thick,fill=blue!50,draw,minimum width=0.2cm,minimum height=0.2cm] at ([yshift=-2mm,xshift=-1.8mm]IRS.center){};
\node [font=\small, above=0.0mm of IRS] {RIS};


\node (building)  at (2.1,0.35) {{\fontsize{50}{60} \faBuildingO}};
\node (car)  at (4,-0.3) {{\huge \faCar}};
\node (tree)  at (3.5,1) {{\huge \faTree}};


\coordinate (A) at ($(Ant1)+(2mm,0)$);
\path[draw,->,line width=0.5mm,red] (A) -- node[above,font=\small,pos=0.4] {$\mathbf{g}(t)$} coordinate[pos=0.2] (P1) coordinate[pos=0.25] (P2) ($(IRS)+(0,0)$);
\draw [red,line width=0.5mm] ($(P1)!0.2cm!270:(A)$) -- ($(P1)!0.2cm!90:(A)$);
\draw [red,line width=0.5mm] ($(P2)!0.2cm!270:(A)$) -- ($(P2)!0.2cm!90:(A)$);
\coordinate (B) at ($(Ant2)+(-2mm,0mm)$);
\path[draw,->,line width=0.5mm,red] ($(IRS)+(0,0)$) --  coordinate[pos=0.75] (P3) coordinate[pos=0.8] (P4) (B);
\node [font=\small,red] at ($(IRS)+(19mm,-5mm)$) {Wireless Link};
\path[draw,->,line width=0.5mm,red] ($(IRS)+(0,0)$) -- ($(tree.north)-(2mm,3mm)$) --  node[above,font=\small,pos=0.4] {$\mathbf{H}(t)$} ($(B)-(0,3mm)$);
\path[draw,->,line width=0.5mm,red] ($(IRS)+(0,0)$) -- ($(car.north)+(2mm,-1mm)$) -- ($(B)-(0,5mm)$);
\draw[draw,line width=0.5mm,red] ($(B)+(-2.5mm,4mm)$) to[out=120,in=250] ($(B)-(2.5mm,8mm)$);
\draw[draw,line width=0.5mm,red] ($(B)+(-3.5mm,4mm)$) to[out=120,in=250] ($(B)-(3.5mm,8mm)$);


\path[draw,->,line width=0.2mm] ($(EN.west)-(15mm,0)$) -- node[above,font=\small] {$w$} node[below,font=\small] {($nR$ bits)} ($(EN.west)+(0,0)$);
\path[draw,->,line width=0.2mm] ($(user.east)-(0mm,0)$) -- node[above,font=\small] {$\hat{w}$} ($(user.east)+(5mm,0)$);


\draw[line width=0.3mm,OliveGreen,->,dashed] ($(EN.north west)+(3pt,0)$) |- node[above,font=\small,pos=0.73] {Control Link} node[below,font=\small,pos=0.73] {($\text{Rate}=1/m$)} ($(IRS.west)+(0,10pt)$);


\end{tikzpicture}

==> timeScales.tex <==
\begin{tikzpicture}[>=latex,
	ant/.style={%
		draw,
		fill,
		regular polygon,
		regular polygon sides=3,
		shape border rotate=180,
	},
]


\def\minHeight{0.8cm}
\def\minWidthA{2.5cm}
\def\minWidthB{1.9cm}
\def\minWidthC{1.2cm}
\def\vertDistA{10mm}
\def\vertDistB{5mm}


\node (cb1) [thick,draw,minimum width=\minWidthA,minimum height=\minHeight, font=\small] at (0,0) {$\mathbf{g}(1)$, $\mathbf{H}(1)$};
\node (dots1) [thick,draw,minimum width=\minWidthA,minimum height=\minHeight, font=\small, right = 0 of cb1] {$\ldots$};
\node (cbt) [thick,draw,minimum width=\minWidthA,minimum height=\minHeight, font=\small, right = 0 of dots1] {$\mathbf{g}(t)$, $\mathbf{H}(t)$};
\node (dots2) [thick,draw,minimum width=\minWidthA,minimum height=\minHeight, font=\small, right = 0 of cbt] {$\ldots$};
\node (cbn) [thick,draw,minimum width=\minWidthA,minimum height=\minHeight, font=\small, right = 0 of dots2] {$\mathbf{g}(n/T)$, $\mathbf{H}(n/T)$};


\node (sbi) [thick,draw,minimum width=\minWidthB,minimum height=\minHeight, font=\small, below = \vertDistA of cbt] {$\mathbf{s}_i(t)$, $\pmb{\uptheta}_i(t)$};
\node (dots3) [thick,draw,minimum width=\minWidthB,minimum height=\minHeight, font=\small, left = 0mm of sbi] {$\ldots$};
\node (dots4) [thick,draw,minimum width=\minWidthB,minimum height=\minHeight, font=\small, right = 0mm of sbi] {$\ldots$};
\node (sb1) [thick,draw,minimum width=\minWidthB,minimum height=\minHeight, font=\small, left = 0mm of dots3] {$\mathbf{s}_1(t)$, $\pmb{\uptheta}_1(t)$};
\node (sbell) [thick,draw,minimum width=\minWidthB,minimum height=\minHeight, font=\small, right = 0mm of dots4] {$\mathbf{s}_\ell(t)$, $\pmb{\uptheta}_\ell(t)$};


\node (dots5) [thick,draw,minimum width=\minWidthC,minimum height=\minHeight, font=\small, below = \vertDistB of sbi] {$\ldots$};
\node (s1) [thick,draw,minimum width=\minWidthC,minimum height=\minHeight, font=\small, left = 0 of dots5] {$\mathrm{s}_{i,1}(t)$};
\node (sm) [thick,draw,minimum width=\minWidthC,minimum height=\minHeight, font=\small, right = 0 of dots5] {$\mathrm{s}_{i,m}(t)$};


\draw[] (cbt.south west) -- (sb1.north west);
\draw[] (cbt.south east) -- (sbell.north east);
\draw[] (sbi.south west) -- (s1.north west);
\draw[] (sbi.south east) -- (sm.north east);


\path [draw,<->] ($(cbt.north west)+(0,0.15cm)$) -- node[midway,above]{{\small coherence block ($T$ symbols)}} ($(cbt.north east)+(0,0.15cm)$);
\path [draw,<->] ($(sbi.north west)+(0,0.15cm)$) -- node[midway,above]{{\small sub-block ($m$ symbols)}} ($(sbi.north east)+(0,0.15cm)$);
\path [draw,<->] ($(s1.south west)-(0,0.15cm)$) -- node[midway,below]{{\small symbol}} ($(s1.south east)-(0,0.15cm)$);
\path [draw,<->] ($(cb1.north west)+(0,1cm)$) -- node[midway,above]{{\small coding slot ($n$ symbols)}} ($(cbn.north east)+(0,1cm)$);

\end{tikzpicture}

==> training.tex <==
\begin{tikzpicture}[>=latex,
	ant/.style={%
		draw,
		fill,
		regular polygon,
		regular polygon sides=3,
		shape border rotate=180,
	},
]


\def\minHeight{0.8cm}
\def\minWidthA{1.3cm}



\node (pilot1) [thick,draw,minimum width=\minWidthA,minimum height=\minHeight, font=\small] at (0,0) {$\bar{\bm{X}}_1$};
\node (dots1) [thick,draw,minimum width=\minWidthA,minimum height=\minHeight, font=\small, right = 0 of pilot1] {$\ldots$};
\node (pilotsTau) [thick,draw,minimum width=\minWidthA,minimum height=\minHeight, font=\small, right = 0 of dots1] {$\bar{\bm{X}}_\tau$};
\node (data1) [thick,draw,minimum width=\minWidthA,minimum height=\minHeight, font=\small, right = 0 of pilotsTau] {$\bar{\mathbf{X}}_{\tau+1}(t)$};
\node (dots2) [thick,draw,minimum width=\minWidthA,minimum height=\minHeight, font=\small, right = 0 of data1] {$\ldots$};
\node (dataEll) [thick,draw,minimum width=\minWidthA,minimum height=\minHeight, font=\small, right = 0 of dots2] {$\bar{\mathbf{X}}_{\ell}(t)$};


\path [draw,<->] ($(pilot1.south west)-(0,0.15cm)$) -- node[midway,below]{{\small pilot sub-blocks}} ($(pilotsTau.south east)-(0,0.15cm)$);
\path [draw,<->] ($(data1.south west)-(0,0.15cm)$) -- node[midway,below]{{\small data sub-blocks}} ($(dataEll.south east)-(0,0.15cm)$);
\path [draw,<->] ($(pilot1.north west)+(0,0.15cm)$) -- node[midway,above]{{\small coherence block $t$}} ($(dataEll.north east)+(0,0.15cm)$);

\end{tikzpicture}

==> workspace_08-09-2020-1527.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.53in,
height=5.182in,
at={(0.928in,0.699in)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={P [dB]},
ymin=0,
ymax=2.1,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [bit per channel use]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
40	2.04789176248603\\
35	2.04824299396568\\
30	2.04754598968718\\
25	2.04493648411327\\
20	2.03189395968808\\
15	1.96838662977112\\
10	1.731717384687\\
5	1.25229867513868\\
0	0.775252226123147\\
-5	0.350646214722527\\
-10	0.131405718079143\\
-15	0.072759699742926\\
-20	0.0637529295354414\\
};
\addlegendentry{$C(\tau,\gamma_{\tau},\bm{X}_{\tau}$}

\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
40	1.91641419884536\\
35	1.91463518966291\\
30	1.91257113482076\\
25	1.9015284544428\\
20	1.86304160670805\\
15	1.74496011315885\\
10	1.44121691221337\\
5	1.01767321154367\\
0	0.540799298362839\\
-5	0.20703459066953\\
-10	0.0846097575592387\\
-15	0.0611327515263435\\
-20	0.0581129861498576\\
};
\addlegendentry{$\underline{C}(\tau,\gamma_{\tau},\bm{X}_{\tau})$}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
40	2.04674049227132\\
35	2.04666039819611\\
30	2.04619595944775\\
25	2.04376323642625\\
20	2.03089914950424\\
15	1.96759629045221\\
10	1.72977307961676\\
5	1.23996860161914\\
0	0.67941296591454\\
-5	0.277854080079926\\
-10	0.107781384431256\\
-15	0.068857305851512\\
-20	0.0632895071178008\\
};
\addlegendentry{$C_{\textrm{CSIR}}(\tau,\gamma_{\tau},\bm{X}_{\tau})$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark size=1.3pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
40	1.81510807259891\\
35	1.81462895880255\\
30	1.81208909160796\\
25	1.80014118633333\\
20	1.75557415244262\\
15	1.61466690381597\\
10	1.29221208210716\\
5	0.84699898396797\\
0	0.438775948918867\\
-5	0.176234301756243\\
-10	0.0792411275502432\\
-15	0.0604612217649024\\
-20	0.0580403296159905\\
};
\addlegendentry{$\underline{C}_{\textrm{CSIR}}(\tau,\gamma_{\tau},\bm{X}_{\tau})$}

\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
40	0.812581813453567\\
35	0.812581813453567\\
30	0.812581806205642\\
25	0.812540176903141\\
20	0.811626168230109\\
15	0.804102765421999\\
10	0.756007511195474\\
5	0.606163951801194\\
0	0.376212416581246\\
-5	0.18491166447295\\
-10	0.0924579918612369\\
-15	0.0672744701911339\\
-20	0.0631424047300546\\
};
\addlegendentry{$R_{\textrm{max-SNR}}(\tau,\gamma_\tau,\bm{X}_{\tau})$}

\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=2.7pt, mark=triangle, mark options={solid, rotate=180, mycolor3}]
  table[row sep=crcr]{%
40	0.807745863754485\\
35	0.807745863754485\\
30	0.807745740909312\\
25	0.807297444811198\\
20	0.803709492430422\\
15	0.777102209168854\\
10	0.672542654964658\\
5	0.498849072551611\\
0	0.304558391710552\\
-5	0.145863602357092\\
-10	0.0751665768661674\\
-15	0.0600278352736633\\
-20	0.0579958900559645\\
};
\addlegendentry{$\underline{R}_{\textrm{max-SNR}}(\tau,\gamma_\tau,\bm{X}_{\tau})$}

\addplot [color=mycolor4, line width=1.5pt, mark size=6.9pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
40	0.801680897874566\\
35	0.801457848269673\\
30	0.801677092733912\\
25	0.801795896664195\\
20	0.799281261808607\\
15	0.786724018350178\\
10	0.749409359318945\\
5	0.604954353955322\\
0	0.377552926640642\\
-5	0.184565483342541\\
-10	0.0919833580741613\\
-15	0.06717069773568\\
-20	0.0631300215750267\\
};
\addlegendentry{$R_{\textrm{max-SNR}}^{\textrm{CSIR}}(\tau,\gamma_\tau,\bm{X}_{\tau})$}

\addplot [color=mycolor4, dotted, line width=1.5pt, mark size=2.7pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
40	0.671401323598358\\
35	0.676045545311902\\
30	0.69234945203099\\
25	0.679676626717332\\
20	0.690540503943893\\
15	0.655101293461207\\
10	0.609876129453066\\
5	0.482681858703377\\
0	0.302130114357951\\
-5	0.144309303402635\\
-10	0.0741926096708651\\
-15	0.0598849446497064\\
-20	0.0579801867411982\\
};
\addlegendentry{$\underline{R}_{\textrm{max-SNR}}^{\textrm{CSIR}}(\tau,\gamma_\tau,\bm{X}_{\tau})$}

\end{axis}
\end{tikzpicture}%

==> workspace_08-09-2020-1737.tex <==

\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$P$ [dB]},
ymin=0,
ymax=2.1,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [bits per channel use},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend pos= north west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[anchor=west,color=mycolor2] (source) at (axis cs:-20,1.7){optimal signalling w/ CSIT};
\node (destination) at (axis cs:12,1.7){};
\draw[-latex,color=mycolor2](source)--(destination);

\node[anchor=west,color=mycolor1] (source2) at (axis cs:5,0.25){uniform signalling (no CSIT)};
\node (destination2) at (axis cs:-5,0.25){};
\draw[-latex,color=mycolor1](source2)--(destination2);

\node[anchor=west,color=mycolor3] (source3) at (axis cs:17,1.3){max-SNR w/ CSIT};
\node (destination3) at (axis cs:15,1){};
\draw[-latex,color=mycolor3](source3)--(destination3);

\node[anchor=west,color=mycolor4] (source4) at (axis cs:15,0.7){max-SNR w/o CSIT};
\node (destination4) at (axis cs:15,0.95){};
\draw[-latex,color=mycolor4](source4)--(destination4);

\addplot [color=black,  line width=1.5pt, draw=none]
table[row sep=crcr]{%
	0	1\\
	15	2\\
};
\addlegendentry{exact}
\addplot [color=black, dotted, line width=1.5pt, draw=none]
table[row sep=crcr]{%
	0	1\\
	15	2\\
};
\addlegendentry{lower bound}


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
40	2.03620953938625\\
35	2.03620035195809\\
30	2.03588007201018\\
25	2.03264087264202\\
20	2.00708854523959\\
15	1.88994993804358\\
10	1.58889659402432\\
5	1.14011309737426\\
0	0.644707385904214\\
-5	0.257154136807841\\
-10	0.0836041873073794\\
-15	0.0428198804523763\\
-20	0.0369561517274596\\
};


\addplot [color=mycolor1, dotted, line width=1.5pt]
  table[row sep=crcr]{%
40	2.04269611053926\\
35	2.04268298038942\\
30	2.0422514315663\\
25	2.03817400380475\\
20	2.00812610170824\\
15	1.87910083318573\\
10	1.56389501340848\\
5	1.10546697044832\\
0	0.610997171614365\\
-5	0.239597123296242\\
-10	0.0824594874983373\\
-15	0.0480335862861666\\
-20	0.0432907593303453\\
};


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
40	2.03620953938625\\
35	2.03620035199783\\
30	2.03588039439183\\
25	2.03269793533148\\
20	2.00775214302204\\
15	1.89373167628906\\
10	1.59458420618437\\
5	1.15016773132545\\
0	0.677541215470057\\
-5	0.304297044150652\\
-10	0.102129504083218\\
-15	0.0459354812027234\\
-20	0.0373253759926774\\
};


\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
40	2.04269613950711\\
35	2.04268300942165\\
30	2.04226068171483\\
25	2.03833579406959\\
20	2.00952732880336\\
15	1.88442119773489\\
10	1.57016525887352\\
5	1.11686305669409\\
0	0.644108909605266\\
-5	0.278173126275213\\
-10	0.0957881416251044\\
-15	0.0500853135602827\\
-20	0.0435247546430397\\
};


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
40	1.03620958985152\\
35	1.03620958985152\\
30	1.03620937845372\\
25	1.0361095090912\\
20	1.03359131718141\\
15	1.00071849151117\\
10	0.852779557892304\\
5	0.596920635887605\\
0	0.339924339886131\\
-5	0.150187587124727\\
-10	0.061536409458639\\
-15	0.0398398750748453\\
-20	0.0366273903723774\\
};


\addplot [color=mycolor3, dotted, line width=1.5pt]
  table[row sep=crcr]{%
40	1.04269610755903\\
35	1.04269610755903\\
30	1.04269517440063\\
25	1.04241668110353\\
20	1.03688842744392\\
15	0.986326679066242\\
10	0.816864560794653\\
5	0.555774408776718\\
0	0.304806281188536\\
-5	0.134079347270346\\
-10	0.0619970506074559\\
-15	0.0454111230358574\\
-20	0.043009489560062\\
};


\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
40	1.0362095211075\\
35	1.0362095211075\\
30	1.03579290367029\\
25	1.03250238099557\\
20	1.02360189427994\\
15	0.937364240471146\\
10	0.760221033962192\\
5	0.519265195264788\\
0	0.281686246895663\\
-5	0.12794230255\\
-10	0.0560323384579239\\
-15	0.0392737720972516\\
-20	0.0365674286396521\\
};


\addplot [color=mycolor4, dotted, line width=1.5pt]
  table[row sep=crcr]{%
40	1.04269610755903\\
35	1.04266808797163\\
30	1.04265118739051\\
25	1.03966386749607\\
20	1.02258029003066\\
15	0.922834773758324\\
10	0.729002024769265\\
5	0.465240043865919\\
0	0.261081165525107\\
-5	0.116588317093883\\
-10	0.0584606763684004\\
-15	0.0449669436467904\\
-20	0.0429506869104597\\
};



\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> workspace_08-11-2020-1011.tex <==

\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor6}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [bit per channel use]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=2pt]
  table[row sep=crcr]{%
0	5.9751355787369\\
19	5.9751355787369\\
};
\addlegendentry{optimal signalling w/ perfect CSI}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1.06761699217582\\
1	3.24373623926427\\
2	3.90446656210081\\
3	4.33900228643196\\
4	4.75943909329196\\
5	4.49556249411795\\
6	4.15631690414117\\
7	3.84660584368349\\
8	3.56607503239038\\
9	3.2757649855092\\
10	2.96497945740444\\
11	2.66583664328798\\
12	2.37108932020078\\
13	2.08918073676311\\
14	1.78291411039986\\
15	1.47881871881715\\
16	1.20219748482411\\
17	0.928713300595468\\
18	0.618363689385379\\
19	0.314576470416051\\
};
\addlegendentry{optimal signalling w/ imperfect CSI}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.942211244806888\\
1	1.9865261134723\\
2	2.96083592813296\\
3	3.93971869796031\\
4	4.75943909329196\\
5	4.49556249411795\\
6	4.15631690414117\\
7	3.84660584368349\\
8	3.56607503239038\\
9	3.2757649855092\\
10	2.96497945740444\\
11	2.66583664328798\\
12	2.37108932020078\\
13	2.08918073676311\\
14	1.78291411039986\\
15	1.47881871881715\\
16	1.20219748482411\\
17	0.928713300595468\\
18	0.618363689385379\\
19	0.314576470416051\\
};
\addlegendentry{uniform signalling (no CSIT)}

\addplot [color=mycolor4, dotted, line width=2pt]
  table[row sep=crcr]{%
0	1.97513558493579\\
19	1.97513558493579\\
};
\addlegendentry{max-SNR w/ perfect CSI}

\addplot [color=mycolor5, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0	0.94221123455489\\
1	1.86898081666007\\
2	1.75190316094033\\
3	1.54570208780169\\
4	1.55943909662981\\
5	1.4955624870548\\
6	1.35631691507267\\
7	1.24660584926249\\
8	1.16607505042269\\
9	1.07576498307674\\
10	0.964979461424174\\
11	0.865836645674068\\
12	0.771089320260382\\
13	0.689180736825699\\
14	0.582914111249222\\
15	0.478818717505844\\
16	0.402197485086371\\
17	0.328713300711698\\
18	0.218363691303158\\
19	0.114576471285286\\
};
\addlegendentry{max-SNR w/ imperfect CSI}

\addplot [color=mycolor6, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0	0.94221123455489\\
1	1.05581497638561\\
2	1.14785600825266\\
3	1.18690911780941\\
4	1.55943909662981\\
5	1.4955624870548\\
6	1.35631691507267\\
7	1.24660584926249\\
8	1.16607505042269\\
9	1.07576498307674\\
10	0.964979461424174\\
11	0.865836645674068\\
12	0.771089320260382\\
13	0.689180736825699\\
14	0.582914111249222\\
15	0.478818717505844\\
16	0.402197485086371\\
17	0.328713300711698\\
18	0.218363691303158\\
19	0.114576471285286\\
};
\addlegendentry{max-SNR w/o CSIT}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> workspace_08-12-2020-1035.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$\ell$},
ymin=0.4,
ymax=2.2,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [bit per channel use]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.653049713485062\\
2	1.02429415884881\\
3	1.36572554513174\\
4	1.53644123827321\\
5	1.63887065415809\\
6	1.76799787216413\\
7	1.89428343446157\\
8	1.98899760618465\\
9	2.06266418419149\\
10	2.14813614825286\\
};
\addlegendentry{optimal signalling w/ CSIT}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.520294593058649\\
2	0.520294593058649\\
3	0.676814636361034\\
4	0.821880037226975\\
5	0.98625604467237\\
6	1.16879136933837\\
7	1.50273176057791\\
8	1.75318705400756\\
9	1.94798561556396\\
10	2.10382446480907\\
};
\addlegendentry{uniform signalling (no CSIT)}

\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.520294559501231\\
2	0.564011330055804\\
3	0.752015106741072\\
4	0.846016995083706\\
5	0.913230319964362\\
6	1.01470035551596\\
7	1.08717895233853\\
8	1.14153789995545\\
9	1.18381708143528\\
10	1.21764042661915\\
};
\addlegendentry{max-SNR w/ CSIT}

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.520294559501231\\
2	0.520294559501231\\
3	0.520294559501231\\
4	0.520294559501231\\
5	0.520294559501231\\
6	0.520294559501231\\
7	0.531063915333673\\
8	0.600417704580624\\
9	0.667130782867361\\
10	0.720501245496749\\
};
\addlegendentry{max-SNR w/o CSIT }

\end{axis}
\end{tikzpicture}%

==> workspace_08-12-2020-1417.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [bit per channel use]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=4.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	2.98416524956927\\
2	4.64535504502078\\
3	5.27594706162315\\
4	5.52939045914021\\
5	5.61409788218236\\
6	5.61409788218236\\
7	5.61409788218236\\
8	5.61409788218236\\
9	5.61409788218236\\
10	5.61409788218236\\
};
\addlegendentry{optimal signalling w/ CSIT}

\addplot [color=mycolor2, line width=1.5pt, mark size=4.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.92311408063541\\
2	4.6439685548894\\
3	5.27555385867839\\
4	5.52924928394642\\
5	5.61406125235868\\
6	5.61406125235868\\
7	5.61406125235868\\
8	5.61406125235868\\
9	5.61406125235868\\
10	5.61406125235868\\
};
\addlegendentry{uniform signalling (no CSIT)}

\addplot [color=mycolor3, line width=1.5pt, mark size=2.8pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.764477579644539\\
2	0.781511565634207\\
3	0.790010139038615\\
4	0.857538671679885\\
5	0.862130520409829\\
6	0.862130520409829\\
7	0.862130520409829\\
8	0.862130520409829\\
9	0.862130520409829\\
10	0.862130520409829\\
};
\addlegendentry{max-SNR w/ CSIT}

\addplot [color=mycolor4, line width=1.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.631272855871908\\
2	0.749365323759331\\
3	0.786115871740393\\
4	0.856112276359469\\
5	0.861940883466012\\
6	0.861940883466012\\
7	0.861940883466012\\
8	0.861940883466012\\
9	0.861940883466012\\
10	0.861940883466012\\
};
\addlegendentry{max-SNR w/o CSIT }

\end{axis}
\end{tikzpicture}%

==> workspace_09-11-2020-1314.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$P$ [dB]},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [bits per channel use]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend pos= north west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\node (A) at (axis cs:32,3.05){};
\draw[thick,draw=black] (A) ellipse (7pt and 30pt);
\node[color=mycolor1] at (axis cs:22,3.05){optimal signalling };
\node (B) at (axis cs:13.5,2.3){};
\draw[thick,draw=black] (B) ellipse (3pt and 10pt);
\node[color=mycolor2] at (axis cs:23,2.43){layered encoding};
\node (C) at (axis cs:10,1.83){};
\draw[thick,draw=black] (C) ellipse (5pt and 15pt);
\node[color=mycolor3] at (axis cs:17,1.7){max-SNR};


\addplot [color=black,  line width=1.5pt, draw=none]
table[row sep=crcr]{%
	0	1\\
	15	2\\
};
\addlegendentry{4-ASK}
\addplot [color=black, dashed, line width=1.5pt, draw=none]
table[row sep=crcr]{%
	0	1\\
	15	2\\
};
\addlegendentry{QPSK}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
40	2.81712923705391\\
35	2.81712923705391\\
30	2.81712923705391\\
25	2.81712587900649\\
20	2.8170018501704\\
15	2.81469765880713\\
10	2.78946211306049\\
5	2.6212955836507\\
0	2.05128933331701\\
-5	1.14860911835498\\
-10	0.375690803917051\\
-15	0.0653345256623635\\
-20	0.00566021572404791\\
};


\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
40	2.33461197101248\\
35	2.33461197101248\\
30	2.33461197101248\\
25	2.33461197101248\\
20	2.3346037678994\\
15	2.33223519981874\\
10	2.29961460030052\\
5	2.11071791635327\\
0	1.54182765784237\\
-5	0.737151342190781\\
-10	0.197950658971237\\
-15	0.0205391364838098\\
-20	-0.0109945728577262\\
};


\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
40	1.87712936390213\\
35	1.87712936390213\\
30	1.87712936390213\\
25	1.87712936390213\\
20	1.87712936390213\\
15	1.87712936390213\\
10	1.87709411586835\\
5	1.87071197672483\\
0	1.73879392638502\\
-5	1.13264007741748\\
-10	0.376025533855502\\
-15	0.0653653497492084\\
-20	0.00566052897789567\\
};


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
40	3.28712926753337\\
35	3.28712914793895\\
30	3.28710899742673\\
25	3.28650477145789\\
20	3.27754761122632\\
15	3.21675156872805\\
10	2.9434826552958\\
5	2.32610116411061\\
0	1.51143473329274\\
-5	0.786835644944597\\
-10	0.301255118479412\\
-15	0.0624529111004639\\
-20	0.00613123592346201\\
};


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
40	2.33461197101248\\
35	2.33461197101248\\
30	2.33461179905209\\
25	2.33456577511105\\
20	2.33059102705889\\
15	2.29693655192924\\
10	2.13561069632444\\
5	1.76260184040924\\
0	1.14593973843627\\
-5	0.519859765235438\\
-10	0.131636272729416\\
-15	0.00992841683630288\\
-20	-0.0121680807727289\\
};


\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
40	1.87712936390213\\
35	1.87712936390213\\
30	1.87712936390213\\
25	1.87712932559516\\
20	1.87706037931256\\
15	1.87208259064959\\
10	1.78906255639151\\
5	1.43861667335351\\
0	0.932842635262156\\
-5	0.47265569024716\\
-10	0.132718571182971\\
-15	0.0196203477883904\\
-20	0.000113530752059715\\
};


\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
